The Development of Energy-Recovery Linacs

Energy-recovery linacs (ERLs) have been emphasised by the recent (2020) update of the European Strategy for Particle Physics as one of the most promising technologies for the accelerator base of future high-energy physics. The current paper has been written as a base document to support and specify details of the recently published European roadmap for the development of energy-recovery linacs. The paper summarises the previous achievements on ERLs and the status of the field and its basic technology items. The main possible future contributions and applications of ERLs to particle and nuclear physics as well as industrial developments are presented. The paper includes a vision for the further future, beyond 2030, as well as a comparative data base for the main existing and forthcoming ERL facilities. A series of continuous innovations, such as on intense electron sources or high-quality superconducting cavity technology, will massively contribute to the development of accelerator physics at large. Industrial applications are potentially revolutionary and may carry the development of ERLs much further, establishing another shining example of the impact of particle physics on society and its technical foundation with a special view on sustaining nature.

==> figures/erl_landscape.tikz <==
\definecolor{ERL_Landscape_Background}{HTML}{EBEBF5}
\definecolor{ERL_Landscape_Legacy}{HTML}{FF5A32}
\definecolor{ERL_Landscape_Operational}{HTML}{7D7600}
\definecolor{ERL_Landscape_OperationalWarm}{HTML}{64C832}
\definecolor{ERL_Landscape_Construction}{HTML}{507DE1}
\definecolor{ERL_Landscape_Proposed}{HTML}{507DE1}
\definecolor{ERL_Landscape_Progress}{HTML}{2D4780}
\tikzsetnextfilename{erl_landscape}
\begin{tikzpicture}
[
    mymarks/.style={mark size=4pt, only marks, mark=*},
    marks_legacy/.style={mymarks, ERL_Landscape_Legacy},
    marks_operational/.style={mymarks, ERL_Landscape_Operational},
    marks_operational_warm/.style={mymarks, ERL_Landscape_OperationalWarm},
    marks_proposed/.style={mymarks, ERL_Landscape_Proposed},
    marks_progress/.style={mymarks, ERL_Landscape_Progress},
    powerline/.style={dashed, black!50!white},
    powernode/.style={anchor=south east, sloped, black, font=\tiny, inner xsep=1em},
    erl label/.style={font=\tiny, black, align=center, fill=ERL_Landscape_Background!50!white, inner sep=0.5mm},
]
\begin{axis}
[
    xmode=log,
    ymode=log,
    xmin=1e-3,
    xmax=1000,
    ymin=1,
    ymax=1e6,
    width=.95\linewidth,
    height=0.65\linewidth,
    xlabel={Average current in \si{\milli\ampere}},
    ylabel={Energy in \si{\mega\electronvolt}},
    axis background/.style={
        fill=ERL_Landscape_Background!50!white,
    },
    xmajorgrids=true,
    ymajorgrids=true,
    major grid style={black!20!white},
    legend pos=north west,
    legend cell align=left,
    legend style={
        fill=white,
        font=\footnotesize,
        /tikz/every odd column/.append style={column sep=.5em},
    },
    ticklabel shift=2pt,
]
\addplot[
    nodes near coords={\l},
    visualization depends on={value \thisrow{label} \as \l},
    marks_legacy,
    coordinate style/.from=\thisrow{style},
    coordinate style/.condition={1 < 2}{erl label}
] table[x=current, y=energy] {figures/erl_landscape_legacy.dat}; \addlegendentry{Completed}
\addplot[
    nodes near coords={\l},
    visualization depends on={value \thisrow{label} \as \l},
    marks_operational,
    coordinate style/.from=\thisrow{style},
    coordinate style/.condition={1 < 2}{erl label}
] table[x=current, y=energy] {figures/erl_landscape_ongoing_cold.dat}; \addlegendentry{Ongoing (cold)}
\addplot[
    nodes near coords={\l},
    visualization depends on={value \thisrow{label} \as \l},
    marks_operational_warm,
    coordinate style/.from=\thisrow{style},
    coordinate style/.condition={1 < 2}{erl label}
] table[x=current, y=energy] {figures/erl_landscape_ongoing_warm.dat}; \addlegendentry{Ongoing (warm)}
\addplot[
    nodes near coords={\l},
    visualization depends on={value \thisrow{label} \as \l},
    marks_progress,
    coordinate style/.from=\thisrow{style},
    coordinate style/.condition={1 < 2}{erl label}
] table[x=current, y=energy] {figures/erl_landscape_progress.dat}; \addlegendentry{In progress}
\addplot[
    nodes near coords={\l},
    visualization depends on={value \thisrow{label} \as \l},
    marks_proposed,
    coordinate style/.from=\thisrow{style},
    coordinate style/.condition={1 < 2}{erl label}
] table[x=current, y=energy] {figures/erl_landscape_proposed.dat}; \addlegendentry{Proposed}

% Dirty positioning? Yes, but works for now...
%\draw[powerline] (axis cs:1e-13, 1e+8) -- (axis cs:1e-5, 1e0) node[powernode, pos=1.02, ] {\SI{0.01}{\watt}};
%\draw[powerline] (axis cs:1e-12, 1e+8) -- (axis cs:1e-4, 1e0) node[powernode, pos=1.02, ] {\SI{0.1}{\watt}};
%\draw[powerline] (axis cs:1e-11, 1e+8) -- (axis cs:1e-3, 1e0) node[powernode, pos=1.02, ] {\SI{1}{\watt}};
\draw[powerline] (axis cs:1e-10, 1e+8) -- (axis cs:1e-2, 1e0) node[powernode, pos=1.02, ] {\SI{10}{\watt}};
\draw[powerline] (axis cs:1e-9, 1e+8) -- (axis cs:1e-1, 1e0) node[powernode, pos=1.02, ] {\SI{100}{\watt}};
\draw[powerline] (axis cs:1e-8, 1e+8) -- (axis cs:1e+0, 1e0) node[powernode, pos=1.02, ] {\SI{1}{\kilo\watt}};
\draw[powerline] (axis cs:1e-7, 1e+8) -- (axis cs:1e+1, 1e0) node[powernode, pos=1.02, ] {\SI{10}{\kilo\watt}};
\draw[powerline] (axis cs:1e-6, 1e+8) -- (axis cs:1e+2, 1e0) node[powernode, pos=1.02, ] {\SI{100}{\kilo\watt}};
\draw[powerline] (axis cs:1e-6, 1e+9) -- (axis cs:1e+3, 1e0) node[powernode, pos=1, ] {\SI{1}{\mega\watt}};
\draw[powerline] (axis cs:1e-6, 1e+10) -- (axis cs:1e+3, 1e1) node[powernode, pos=1, ] {\SI{10}{\mega\watt}};
\draw[powerline] (axis cs:1e-6, 1e+11) -- (axis cs:1e+3, 1e2) node[powernode, pos=1, ] {\SI{100}{\mega\watt}};
\draw[powerline] (axis cs:1e-6, 1e+12) -- (axis cs:1e+3, 1e3) node[powernode, pos=1, ] {\SI{1}{\giga\watt}};
\draw[powerline] (axis cs:1e-6, 1e+13) -- (axis cs:1e+3, 1e4) node[powernode, pos=1, ] {\SI{10}{\giga\watt}};
\draw[powerline] (axis cs:1e-6, 1e+14) -- (axis cs:1e+3, 1e5) node[powernode, pos=1, ] {\SI{100}{\giga\watt}};

%\draw (axis cs:1e-3, 1e3) node[fill=white, draw, align=center, font=\footnotesize] {DRAFT\\7/15/2021};
%
\end{axis}
\end{tikzpicture}

==> figures/erlc/telnov_hutton_schematic.tikz <==
\tikzsetnextfilename{telnov_hutton_schematic}
\begin{tikzpicture}
[
	electron/.style={thick, blue},
	positron/.style={thick, green!50!black},
	annotation/.style={black, font=\footnotesize, align=center},
	colored annotation/.style={font=\footnotesize, align=center},
	linac/.style={violet, fill=violet!10!white},
	decompressor/.style={red, fill=red!10!white},
	compressor/.style={brown, fill=brown!10!white},
	wiggler/.style={red, thick, decorate, decoration={snake}},
	cavity/.style={},
]
\pgfmathsetmacro{\CavLen}{2.2}
\pgfmathsetmacro{\CavWidth}{0.2}
\pgfmathsetmacro{\CavDist}{0.5}
\pgfmathsetmacro{\CavCellRadius}{0.1}
\pgfmathsetmacro{\CavityPipeLength}{{0.5 * (\CavLen - 9 * 2 * \CavCellRadius)}}

% These are for the small elements
\pgfmathsetmacro{\BoxLen}{1}
\pgfmathsetmacro{\BoxWidth}{0.25}
% Wigglers
\pgfmathsetmacro{\WigglerLen}{1.5}
% Drift length between elements
\pgfmathsetmacro{\SegmentLen}{0.25}

\pgfmathsetmacro{\SmallBendingRadius}{0.75}
\pgfmathsetmacro{\LargeBendingRadius}{\SmallBendingRadius + \CavDist/2}
\pgfmathsetmacro{\SmallBendingRadiusP}{1.0}
\pgfmathsetmacro{\LargeBendingRadiusP}{\SmallBendingRadiusP + \CavDist/2}

% Left cavity pair
\begin{scope}[shift={(-2, 0)}]
\draw [cavity]
    (\CavLen/2, \CavWidth/2+\CavDist/2)
    -- ++(-\CavityPipeLength, 0)
    \foreach \i in {1,...,9}{
        arc (0:180:\CavCellRadius)
    }
    -- ++(-\CavityPipeLength, 0)
    -- ++(0, -\CavWidth)
    -- ++(\CavityPipeLength, 0)
    \foreach \i in {1,...,9}{
        arc (-180:0:\CavCellRadius)
    }
    -- ++(\CavityPipeLength, 0)
    -- cycle;
\draw [cavity]
    (\CavLen/2, \CavWidth/2-\CavDist/2)
    -- ++(-\CavityPipeLength, 0)
    \foreach \i in {1,...,9}{
        arc (0:180:\CavCellRadius)
    }
    -- ++(-\CavityPipeLength, 0)
    -- ++(0, -\CavWidth)
    -- ++(\CavityPipeLength, 0)
    \foreach \i in {1,...,9}{
        arc (-180:0:\CavCellRadius)
    }
    -- ++(\CavityPipeLength, 0)
    -- cycle;
\foreach \i in {-4,-3,...,4}{
	\pgfmathsetmacro{\x}{2*\CavCellRadius*\i}
	\draw[thick] (\x, -\CavDist/2+\CavWidth/2+\CavCellRadius) -- (\x, \CavDist/2-\CavWidth/2-\CavCellRadius);
}
\path (-\CavLen/2, -\CavDist/2) coordinate (bot left cav outer);
\path (-\CavLen/2, \CavDist/2) coordinate (top left cav outer);
\path (\CavLen/2, -\CavDist/2) coordinate (bot left cav inner);
\path (\CavLen/2, \CavDist/2) coordinate (top left cav inner);
\end{scope}

% Right cavity pair
\begin{scope}[shift={(2, 0)}]
\draw[cavity]
    (\CavLen/2, \CavWidth/2+\CavDist/2)
    -- ++(-\CavityPipeLength, 0)
    \foreach \i in {1,...,9}{
        arc (0:180:\CavCellRadius)
    }
    -- ++(-\CavityPipeLength, 0)
    -- ++(0, -\CavWidth)
    -- ++(\CavityPipeLength, 0)
    \foreach \i in {1,...,9}{
        arc (-180:0:\CavCellRadius)
    }
    -- ++(\CavityPipeLength, 0)
    -- cycle;
\draw [annotation, above] (0, \CavWidth/2+\CavDist/2+\CavCellRadius)
    node {acceleration};
\draw [cavity]
    (\CavLen/2, \CavWidth/2-\CavDist/2)
    -- ++(-\CavityPipeLength, 0)
    \foreach \i in {1,...,9}{
        arc (0:180:\CavCellRadius)
    }
    -- ++(-\CavityPipeLength, 0)
    -- ++(0, -\CavWidth)
    -- ++(\CavityPipeLength, 0)
    \foreach \i in {1,...,9}{
        arc (-180:0:\CavCellRadius)
    }
    -- ++(\CavityPipeLength, 0)
    -- cycle;
\draw [annotation, below] (0, -\CavWidth/2-\CavDist/2-\CavCellRadius)
    node {deceleration};
\foreach \i in {-4,-3,...,4}{
	\pgfmathsetmacro{\x}{2*\CavCellRadius*\i}
	\draw[thick] (\x, -\CavDist/2+\CavWidth/2+\CavCellRadius) -- (\x, \CavDist/2-\CavWidth/2-\CavCellRadius);
}
\path (-\CavLen/2, -\CavDist/2) coordinate (bot right cav inner);
\path (-\CavLen/2, \CavDist/2) coordinate (top right cav inner);
\path (\CavLen/2, -\CavDist/2) coordinate (bot right cav outer);
\path (\CavLen/2, \CavDist/2) coordinate (top right cav outer);
\end{scope}

% Linacs
\begin{scope}[shift={($(top right cav outer)+(\BoxLen/2, 0)+(\SegmentLen, 0)$)}]
\draw[linac] (-\BoxLen/2, -\BoxWidth/2) rectangle +(\BoxLen, \BoxWidth);
\draw (0, \BoxWidth/2) node[anchor=south, annotation] {linac\\($\Delta E$)};
\path (-\BoxLen/2, 0) coordinate (right linac inner);
\path (\BoxLen/2, 0) coordinate (right linac outer);
\end{scope}
\begin{scope}[shift={($(top left cav outer)+(-\BoxLen/2, 0)+(-\SegmentLen, 0)$)}]
\draw[linac] (-\BoxLen/2, -\BoxWidth/2) rectangle +(\BoxLen, \BoxWidth);
\path (-\BoxLen/2, 0) coordinate (left linac outer);
\path (\BoxLen/2, 0) coordinate (left linac inner);
\end{scope}

% decompressors
\begin{scope}[shift={($(bot right cav outer)+(\BoxLen/2, 0)+(\SegmentLen, 0)$)}]
\draw[decompressor] (-\BoxLen/2, -\BoxWidth/2) rectangle +(\BoxLen, \BoxWidth);
\draw (0, -\BoxWidth/2) node[anchor=north, annotation] {decomp-\\ressor};
\path (-\BoxLen/2, 0) coordinate (right decompressor inner);
\path (\BoxLen/2, 0) coordinate (right decompressor outer);
\end{scope}
\begin{scope}[shift={($(bot left cav outer)+(-\BoxLen/2, 0)+(-\SegmentLen, 0)$)}]
\draw[decompressor] (-\BoxLen/2, -\BoxWidth/2) rectangle +(\BoxLen, \BoxWidth);
\path (-\BoxLen/2, 0) coordinate (left decompressor outer);
\path (\BoxLen/2, 0) coordinate (left decompressor inner);
\end{scope}

% compressors
\begin{scope}[shift={($(right linac outer)+(\BoxLen/2, 0)+(\SegmentLen, 0)$)}]
\draw[compressor] (-\BoxLen/2, -\BoxWidth/2) rectangle +(\BoxLen, \BoxWidth);
\draw (0, \BoxWidth/2) node[anchor=south, annotation] {comp-\\ressor};
\path (-\BoxLen/2, 0) coordinate (right compressor inner);
\path (\BoxLen/2, 0) coordinate (right compressor outer);
\end{scope}
\begin{scope}[shift={($(left linac outer)+(-\BoxLen/2, 0)+(-\SegmentLen, 0)$)}]
\draw[compressor] (-\BoxLen/2, -\BoxWidth/2) rectangle +(\BoxLen, \BoxWidth);
\path (-\BoxLen/2, 0) coordinate (left compressor outer);
\path (\BoxLen/2, 0) coordinate (left compressor inner);
\end{scope}

% electron beam
\draw[electron]
	(right compressor inner)
	-- (right linac outer)
	(right linac inner)
	-- (top right cav outer)
	-- (top right cav inner);
\draw[electron, postaction={decorate, decoration={markings, mark=at position .3 with {\arrow{latex}}}}]
	(top right cav inner)
	-- ++(-0.1, 0)
	node[anchor=south east, colored annotation] {$\text{e}^{-}$}
	-- ($(bot left cav inner) + (0.1, 0)$)
	-- ++(-0.1, 0);
\draw[electron, -latex]
	(bot left cav inner)
	-- (bot left cav outer)
	-- (left decompressor inner);
\draw[electron, postaction={decorate, decoration={markings, mark=at position .5 with {\arrow{latex}}}}]
	(left decompressor outer)
	arc (90:270:\SmallBendingRadius)
	coordinate (electron wiggler outer);
\draw[wiggler]
	(electron wiggler outer)
	-- ++(\WigglerLen, 0)
	coordinate (electron wiggler inner);
\draw[electron, postaction={decorate, decoration={markings, mark=at position .4 with {\arrow{latex}}}}]
	(electron wiggler inner)
	-- ($(electron wiggler inner -| right compressor outer)$)
	coordinate (right bend)
	node[above, pos=0.4, colored annotation] {$\text{e}^{-}$}
	node[anchor=south east, pos=0.35, annotation] {$E\approx\SI{5}{\giga\electronvolt}$};
\draw[electron, postaction={decorate, decoration={markings, mark=at position .5 with {\arrow{latex}}}}]
	(right bend)
	arc(270:450:\LargeBendingRadius);
\draw[electron, dashed, -latex] (right bend) -- ++(1, 0)
	node[annotation, below] {beam dump};

% positron beam
\draw[positron]
	(left compressor inner)
	-- (left linac outer)
	(left linac inner)
	-- (top left cav outer)
	-- (top left cav inner);
\draw[positron, postaction={decorate, decoration={markings, mark=at position .3 with {\arrow{latex}}}}]
	(top left cav inner)
	-- ++(0.1, 0)
	node[anchor=south west, colored annotation] {$\text{e}^{+}$}
	-- ($(bot right cav inner) + (-0.1, 0)$)
	-- ++(0.1, 0);
\draw[positron, -latex]
	(bot right cav inner)
	-- (bot right cav outer)
	-- (right decompressor inner);
\draw[positron, postaction={decorate, decoration={markings, mark=at position .5 with {\arrow{latex}}}}]
	(right decompressor outer)
	arc (90:-90:\SmallBendingRadiusP)
	coordinate (positron wiggler outer);
\draw[wiggler]
	(positron wiggler outer)
	-- ++(-\WigglerLen, 0)
	coordinate (positron wiggler inner)
	node[below, pos=0.5, annotation] {wiggler\\$\Delta E\sim\SI{0.025}{\giga\electronvolt}$};
\draw[positron, postaction={decorate, decoration={markings, mark=at position .4 with {\arrow{latex}}}}]
	(positron wiggler inner)
	-- ($(positron wiggler outer -| left compressor outer)$)
	coordinate (left bend)
	node[below, pos=0.4, colored annotation] {$\text{e}^{+}$};
\draw[positron, postaction={decorate, decoration={markings, mark=at position .5 with {\arrow{latex}}}}]
	(left bend)
	arc(-90:-270:\LargeBendingRadiusP);
\draw[positron, dashed, -latex] (left bend) -- ++(-1, 0);

\path (top left cav inner) -- (top right cav inner) coordinate[pos=0.5] (above ip);
\draw (above ip) ++(0, 0.5)
	node[anchor=south, annotation] {$\sim$ head-on\\collision};
\path (above ip) -- ($(above ip |- positron wiggler inner)$) coordinate (below ip on positron orbit);

% Injection from DR
\draw[positron, postaction={decorate, decoration={markings, mark=at position .2 with {\arrow{latex}}}}]
    (below ip on positron orbit) ++(-1, -1)
    .. controls +(-1.5, 1) .. ++(-3, 1);
\draw[electron, postaction={decorate, decoration={markings, mark=at position .2 with {\arrow{latex}}}}]
    (below ip on positron orbit) ++(1, -1)
    .. controls +(1.5, 1.5) .. ++(3, 1.5);
\draw (below ip on positron orbit) ++(0, -1)
    node[annotation, anchor=north] {from DRs};
    
\end{tikzpicture}


==> figures/hype_cycle.tikz <==
\tikzsetnextfilename{hype_cycle}
\begin{tikzpicture}
[
    annotation/.style={font=\footnotesize},
]
\begin{axis}
[
    width=.95\linewidth,
    height=.45\linewidth,
    xlabel={Time},
    ylabel={Expectations},
    xmin=0,
    xmax=9,
    ymin=-0.1,
    ymax=1.3,
    ytick=\empty,
    xtick=\empty,
]
\addplot+[thick, mark=none] table[x index=0, y index=1] {figures/hype_cycle.dat};
\draw (axis cs:0.45, 0.02) node[annotation, anchor=west, align=left] {Innovation\\trigger};
\draw (axis cs:2, 1) node[annotation, anchor=south, align=center] {Peak of Inflated\\Expectations};
\draw (axis cs:4.3, 0.18) node[annotation, anchor=north, align=center] {Trough of\\Disillusionment};
\draw (axis cs:6, 0.38) node[annotation, anchor=north, align=center] {Slope of\\Enlightenment};
\draw (axis cs:8, 0.53) node[annotation, anchor=north, align=center] {Plateau of\\Productivity};
\draw (axis cs:5, 0.33) node[red, anchor=south, rotate=20, align=center] (erl) {ERL};
\end{axis}
\draw[red, thick, -latex] (erl) -- ++(20:1);
\end{tikzpicture}


==> figures/mesa_diagonal.tikz <==
\tikzsetnextfilename{mesa_diagonal}
\begin{tikzpicture}
[
    mesa arrow/.style={thick},
    mesa label/.style={font=\footnotesize},
]
	\node[anchor=south west,inner sep=0] (Bild) at (0,0)
        {\includegraphics[width=\linewidth]{figures/191216_MESA_Bam_ohneHallen_diagonal_rechts.png}};
    \begin{scope}[x=(Bild.south east),y=(Bild.north west)]
% 			% Feine Hilfslinien
% 			\draw[help lines,xstep=.01,ystep=.01,gray!10!white,very thin] (0,0) grid (1,1);
% 			\foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
% 			\foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
%       
% 			% Grobe Hilfslinien
% 			\draw[help lines,xstep=.1,ystep=.1,thick,black!10!white] (0,0) grid (1,1);
% 			\foreach \x in {0,1,...,9} { \node [anchor=north] at (\x/10,0) {0.\x}; }
% 			\foreach \y in {0,1,...,9} { \node [anchor=east] at (0,\y/10) {0.\y}; }
% 			
%         
			\draw[latex-latex, mesa arrow] ($(0.5, 0.65) + (0.1,0.2)$) -- node [midway, above, rotate=-30, mesa label] {\SI{10}{\meter}} ++(0.12,-0.14);

			% MAGIX
			\node[mesa label, above left] (T_MAGIX) at (0.13,0.4) {MAGIX};
			\coordinate (N_MAGIX) at (0.2075, 0.578);
%			\node[draw, color=xred, line width=1.5pt, ellipse, minimum width=1.7cm, minimum height=1.7cm] (N_MAGIX) at (0.2075,0.578) {};
%			\begin{scope}[transparency group, opacity=0.5]
			\draw[mesa arrow]  (T_MAGIX.south west) --  (T_MAGIX.south east) -- (N_MAGIX);
%			\end{scope}
			
			% STEAM
			\node[mesa label, above left] (T_Steam) at (0.92,0.14) {$\text{e}^{-}$ source};
%			\begin{scope}[transparency group, opacity=0.5]
			\draw[mesa arrow]  (T_Steam.south west) --  (T_Steam.south east) -- (0.965, 0.25);
%			\end{scope}	
					
			% Injektor
			\draw[mesa arrow, decorate, decoration={brace}] (0.75, 0.50) -- (0.95, 0.27)
                node[mesa label, midway, above, sloped] (T_Injektor) {Injector};
%			\node[mesa label, above right] (T_Injektor) at (0.85,0.48) {Injector};
%			\begin{scope}[transparency group, opacity=0.5]
%			\draw[mesa arrow]  (T_Injektor.south east) --  (T_Injektor.south west) -- (0.81, 0.415);
%			\end{scope}	
			
%			% MARC 0
%			\node[mesa label, above right] (T_MARC0) at (0.75,0.61) {MARC 0};
%%			\begin{scope}[transparency group, opacity=0.5]
%			\draw[mesa arrow]  (T_MARC0.south east) --  (T_MARC0.south west) -- (0.695, 0.53);
%%			\end{scope}	
			
			% MARC odd		
			\node[mesa label, below left, align=center] (T_MARC_o) at (0.90,0) {Recirculation\\arcs 1, 3, 5};
%			\begin{scope}[transparency group, opacity=0.5]
			\draw[mesa arrow]  (T_MARC_o.north east) --  (T_MARC_o.north west) -- (0.72, 0.09);
%			\end{scope}	
			
			% MARC even
			\node[mesa label, below right, align=center] (T_MARC_e) at (0.02,0.25) {Recirculation\\arcs 2, 4};
%			\begin{scope}[transparency group, opacity=0.5]
			\draw[mesa arrow]  (T_MARC_e.north west) -- ++(0.18, 0) -- (0.28, 0.47);
%			\end{scope}
			
			% Hydromöller
			\node[mesa label, right] (T_Moeller) at (0.13,1.08) {P2 arc with polarimeter};
			\coordinate (N_Moeller) at (0.07, 0.96);
%			\node[draw, color=xred, line width=1.5pt, ellipse, minimum width=0.8cm, minimum height=0.5cm, rotate=-25] (N_Moeller) at (0.05,0.865) {};
%			\begin{scope}[transparency group, opacity=0.5]
			\draw[mesa arrow]  (T_Moeller.south east) --  (T_Moeller.south west) -- (N_Moeller);
%			\end{scope}
			
			% Kryomodule
			\node[mesa label, above left] (T_Modul) at (0.4,-0.0) {Cryomodules};
			\coordinate (N_KM1) at (0.610, 0.310);
			\coordinate (N_KM2) at (0.470, 0.150);
%			\node[draw, color=xred, line width=1.5pt, ellipse, minimum width=1.1cm, minimum height=0.6cm, rotate=-25] (N_KM1) at (0.625,0.345) {};
%			\node[draw, color=xred, line width=1.5pt, ellipse, minimum width=1.1cm, minimum height=0.6cm, rotate=-25] (N_KM2) at (0.485,0.185) {};
%			\begin{scope}[transparency group, opacity=0.5]
			\draw[mesa arrow]  (T_Modul.south west) --  (T_Modul.south east) -- (N_KM2);
			\draw[mesa arrow]  (T_Modul.south east) -- ++(0.07,0) -- (N_KM1);
%			\end{scope}
			
			% P2
			\node[mesa label, above right] (T_P2) at (0.52,0.65) {P2};
			\coordinate (N_P2) at (0.41, 0.49);
%			\node[draw, color=xred, line width=1.5pt, ellipse, minimum width=1.9cm, minimum height=1.4cm, rotate=-25] (N_P2) at (0.41,0.44) {};
%			\begin{scope}[transparency group, opacity=0.5]
			\draw[mesa arrow]  (T_P2.south east) --  (T_P2.south west) -- ++(-0.05, 0) -- (N_P2);
%			\end{scope}
			
    \end{scope}
\end{tikzpicture}% 


==> figures/perle_multiturnoptics.tikz <==
\tikzsetnextfilename{perle_multiturnoptics}
\begin{tikzpicture}
\begin{groupplot}
[
    group style={
        group size=1 by 2,
        vertical sep=0,
    },
    width=.8\linewidth,
    height=.4\linewidth,
    scale only axis,
%    axis y line=left,
    ymajorgrids=true,
    xmajorgrids=true,
    major grid style={dotted},
    ylabel={$\beta$ function (m)},
    xmin=0,
    xmax=360,
    ymin=0,
    ymax=50,
]
\nextgroupplot[xticklabel=\empty]
\addplot+[mark=none] table[x index=0, y index=2] {figures/perle_multiturnoptics.csv};
\addlegendentry{$\beta_x$}
\addplot+[mark=none] table[x index=0, y index=3] {figures/perle_multiturnoptics.csv};
\addlegendentry{$\beta_y$}
\nextgroupplot[
    height=.25\linewidth,
    yticklabel pos=right,
    ymin=0,
    ymax=600,
    xlabel={Curvilinear axis (m)},
    ylabel={Beam energy (MeV)},
]
\addplot+[green!50!black, mark=none] table[x index=0, y expr={\thisrowno{1}*1e3}] {figures/perle_multiturnoptics.csv};
%\addlegendentry{Energy}
\end{groupplot}
\end{tikzpicture}

==> figures/sustainability_cop.tikz <==
\tikzsetnextfilename{sustainability_cop}
\begin{tikzpicture}
[
    annotation/.style={font=\footnotesize, fill=white, inner sep=1pt},
    datapoint/.style={red, fill, circle, inner sep=0, minimum size=5pt},
]
\begin{axis}
[
	width=.9\linewidth,
	height=.5\linewidth,
	xlabel={$T_\text{refr}$ (\si{\kelvin})},
	ylabel={COP (W/W)},
%	legend style={at={(rel axis cs: 0.5, 0.05)}, anchor=south, row sep=0.5ex, inner sep=1ex},
    legend style={row sep=0.5ex},
    legend cell align={left},
	xmin=1.4,
	xmax=5,
	ymin=0,
	ymax=1400,
	xmajorgrids=true,
	ymajorgrids=true,
	major grid style={dotted},
	/pgf/number format/1000 sep={},
]
\addplot+[thick, mark=none, samples=100, domain=1.4:5] {293.0/x - 1};
\addlegendentry{Carnot: $\frac{\mathstrut{}T_\mathrm{ambient}}{\mathstrut{}T_\mathrm{refr}} - 1$}
\addplot+[thick, mark=none, samples=100, domain=1.4:5] {(293.0/x - 1) / (0.278744 - 0.038811*(4.5-x))};
\addlegendentry{Real (installed at LHC)}
\draw (axis cs:1.8, 930) node[datapoint] (p1) {};
\draw (axis cs:2.0, 801) node[datapoint] (p2) {};
\draw (axis cs:4.2, 260) node[datapoint] (p3) {};
\draw (axis cs:4.5, 230) node[datapoint] (p4) {};
\path (rel axis cs:0, 0) coordinate (bottom);
\path (rel axis cs:0, 1) coordinate (top);
\end{axis}
%\draw[dashed] (p1) -- ($(bottom -| p1)$)
\draw (p1) node[anchor=west, rotate=90, xshift=5pt, annotation] {\SI{1.8}{\kelvin}: 930};
% \draw[dashed] (p1) -- ($(bottom |- p1)$);
% \draw[dashed] (p2) -- ($(bottom -| p2)$)
\draw (p2) node[anchor=west, rotate=90, xshift=5pt, annotation] {\SI{2.0}{\kelvin}: 801};
% \draw[dashed] (p2) -- ($(bottom |- p2)$);
% \draw[dashed] (p3) -- ($(bottom -| p3)$)
\draw (p3) node[anchor=west, rotate=90, xshift=5pt, annotation] {\SI{4.2}{\kelvin}: 260};
% \draw[dashed] (p3) -- ($(bottom |- p3)$);
% \draw[dashed] (p4) -- ($(bottom -| p4)$)
\draw (p4) node[anchor=west, rotate=90, xshift=5pt, annotation] {\SI{4.5}{\kelvin}: 230};
% \draw[dashed] (p4) -- ($(bottom |- p4)$);
\end{tikzpicture}%


==> figures/sustainability_fullbl.tikz <==
\tikzsetnextfilename{sustainability_fullbl}
\begin{tikzpicture}
\begin{axis}
[
	width=.9\linewidth,
	height=.5\linewidth,
	xlabel={Beam loading},
	legend style={at={(rel axis cs: 0.5, 0.05)}, anchor=south, row sep=0.5ex, inner sep=1ex},
	xmin=0,
	xmax=1.2,
	ymin=0,
	ymax=1.01,
	xmajorgrids=true,
	ymajorgrids=true,
	major grid style={dotted},
]
\addplot+[thick, mark=none, samples=1000] {1 - (x-1)^2};
\addlegendentry{$\eta$}
\addplot+[thick, mark=none, samples=2] {1 - x/2};
\addlegendentry{$\frac{\mathstrut{}V_\mathrm{acc}}{\mathstrut{}V_\mathrm{acc, unloaded}}$}
\path (axis cs:0.2, 0.5) coordinate (clic);
\path (axis cs:1.0, 0.5) coordinate (full);
\path (rel axis cs:0, 0) coordinate (bottom);
\path (rel axis cs:0, 1.1) coordinate (top);
\end{axis}
\draw[thick, dashed] ($(top -| clic)$) -- ($(bottom -| clic)$)
    node[pos=0, anchor=south, align=center] {choice for\\CLIC main beam};
\draw[thick, dashed] ($(top -| full)$) -- ($(bottom -| full)$)
    node[pos=0, anchor=south, align=center] {full beam loading:\\optimum efficiency};
\end{tikzpicture}
